Updated Bounds on the Minimal Left-Right Symmetric Model from LHC Dilepton Resonance Searches

The Left-Right model is a popular extension of the Standard Model that features three new neutral gauge bosons, $W^{\pm}_R$ and $Z_R$. Collider searches for a Left-Right symmetry are often concentrated on the charged right-handed current, but in this work, we take advantage of the dilepton data at the LHC with center-of-mass energy of 13 TeV and 139 fb$^{-1}$ of integrated luminosity to place lower mass bounds in the $Z_R$ mass based on the $p\,p \rightarrow Z_{R} \rightarrow \ell^{+} \, \ell^{-}$ process. We vary the $SU(2)_R$ gauge coupling from $g_{R}=0.4$ to $g_{R}=1.0$, and impose $M_{Z_R}>4.9$ TeV and $M_{Z_{R}}>6.1$ TeV, respectively. Lastly, we put our findings into perspective with $W_R$ searches at the LHC and show that our limits cover an unexplored region of parameter space, where the right-handed neutrino is heavier than the $W_R$ boson.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

